Variations of 4-dimensional twists obtained by an infinite order plug

In the previous paper the author defined an infinite order plug $(P,\varphi)$ which gives rise to infinite Fintushel-Stern's knot-surgeries. Here, we give two 4-dimensional infinitely many exotic families $Y_n$, $Z_n$ of exotic enlargements of the plug. The families $Y_n$, $Z_n$ have $b_2=3$, $4$ and the boundaries are 3-manifolds with $b_1=1$, $0$ respectively. We give a plug (or g-cork) twist $(P,\varphi_{p,q})$ producing the 2-bridge knot or link surgery by combining the plug $(P,\varphi)$. As a further example, we describe a 4-dimensional twist $(M,\mu)$ between knot-surgeries for two mutant knots. The twisted double concerning $(M,\mu)$ gives a candidate of exotic $\#^2S^2\times S^2$.

==> braidgen.tex <==
%WinTpicVersion4.30d
{\unitlength 0.1in%
\begin{picture}( 30.0000,  9.3500)( 14.0200,-15.3500)%
% LINE 2 0 3 0 Black White
% 2 3600 600 3600 1200
% 
\special{pn 8}%
\special{pa 3600 600}%
\special{pa 3600 1200}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 2200 600 2200 1200
% 
\special{pn 8}%
\special{pa 2200 600}%
\special{pa 2200 1200}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 4000 1500 4000 1600 5 0 0 0
% $\sigma_2$
\put(40.0000,-16.0000){\makebox(0,0){$\sigma_2$}}%
% STR 2 0 3 0 Black White
% 4 1800 1500 1800 1600 5 0 0 0
% $\sigma_1$
\put(18.0000,-16.0000){\makebox(0,0){$\sigma_1$}}%
% SPLINE 2 0 3 0 Black White
% 4 1800 602 1744 830 1512 962 1402 1196
% 
\special{pn 8}%
\special{pa 1800 602}%
\special{pa 1798 638}%
\special{pa 1796 673}%
\special{pa 1792 707}%
\special{pa 1786 739}%
\special{pa 1778 770}%
\special{pa 1766 798}%
\special{pa 1750 822}%
\special{pa 1730 844}%
\special{pa 1705 862}%
\special{pa 1678 877}%
\special{pa 1648 891}%
\special{pa 1617 904}%
\special{pa 1587 918}%
\special{pa 1557 933}%
\special{pa 1529 949}%
\special{pa 1504 969}%
\special{pa 1484 991}%
\special{pa 1466 1016}%
\special{pa 1451 1044}%
\special{pa 1438 1074}%
\special{pa 1427 1105}%
\special{pa 1417 1137}%
\special{pa 1408 1171}%
\special{pa 1402 1196}%
\special{fp}%
% SPLINE 2 0 3 0 Black White
% 4 1402 606 1463 788 1566 880 1566 880
% 
\special{pn 8}%
\special{pa 1402 606}%
\special{pa 1408 639}%
\special{pa 1415 671}%
\special{pa 1424 703}%
\special{pa 1434 733}%
\special{pa 1447 762}%
\special{pa 1463 788}%
\special{pa 1483 812}%
\special{pa 1506 834}%
\special{pa 1531 854}%
\special{pa 1558 874}%
\special{pa 1566 880}%
\special{fp}%
% SPLINE 2 0 3 0 Black White
% 3 1646 936 1741 1035 1804 1198
% 
\special{pn 8}%
\special{pa 1646 936}%
\special{pa 1694 980}%
\special{pa 1716 1003}%
\special{pa 1736 1028}%
\special{pa 1753 1054}%
\special{pa 1767 1082}%
\special{pa 1778 1112}%
\special{pa 1798 1174}%
\special{pa 1804 1198}%
\special{fp}%
% SPLINE 2 0 3 0 Black White
% 4 4398 600 4342 828 4110 960 4000 1194
% 
\special{pn 8}%
\special{pa 4398 600}%
\special{pa 4396 636}%
\special{pa 4394 671}%
\special{pa 4390 705}%
\special{pa 4384 737}%
\special{pa 4376 768}%
\special{pa 4364 796}%
\special{pa 4348 820}%
\special{pa 4328 842}%
\special{pa 4303 860}%
\special{pa 4276 875}%
\special{pa 4246 889}%
\special{pa 4215 902}%
\special{pa 4185 916}%
\special{pa 4155 931}%
\special{pa 4127 947}%
\special{pa 4102 967}%
\special{pa 4082 989}%
\special{pa 4064 1014}%
\special{pa 4049 1042}%
\special{pa 4036 1072}%
\special{pa 4025 1103}%
\special{pa 4015 1135}%
\special{pa 4006 1169}%
\special{pa 4000 1194}%
\special{fp}%
% SPLINE 2 0 3 0 Black White
% 4 4000 604 4061 786 4164 878 4164 878
% 
\special{pn 8}%
\special{pa 4000 604}%
\special{pa 4006 637}%
\special{pa 4013 669}%
\special{pa 4022 701}%
\special{pa 4032 731}%
\special{pa 4045 760}%
\special{pa 4061 786}%
\special{pa 4081 810}%
\special{pa 4104 832}%
\special{pa 4129 852}%
\special{pa 4156 872}%
\special{pa 4164 878}%
\special{fp}%
% SPLINE 2 0 3 0 Black White
% 3 4244 934 4339 1033 4402 1196
% 
\special{pn 8}%
\special{pa 4244 934}%
\special{pa 4292 978}%
\special{pa 4314 1001}%
\special{pa 4334 1026}%
\special{pa 4351 1052}%
\special{pa 4365 1080}%
\special{pa 4376 1110}%
\special{pa 4396 1172}%
\special{pa 4402 1196}%
\special{fp}%
\end{picture}}%

